Testing Implementation of FAMTAR: Adaptive Multipath Routing

Flow-Aware Multi-Topology Adaptive Routing (FAMTAR) is a new approach to multipath and adaptive routing in IP networks which enables automatic use of alternative paths when the primary one becomes congested. It provides more efficient network resource utilization and higher quality of transmission compared to standard IP routing. However, thus far it has only been evaluated through simulations. In this paper we share our experiences from building a real-time FAMTAR router and present results of its tests in a physical network. The results are in line with those obtained previously through simulations and they open the way to implementation of a production grade FAMTAR router.

==> Plots/scenario-1/evaluation-scenario-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4761.40,12755.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,10716){\makebox(0,0)[r]{\strut{} 200}}%
      \put(688,10938){\makebox(0,0)[r]{\strut{} 300}}%
      \put(688,11161){\makebox(0,0)[r]{\strut{} 400}}%
      \put(688,11383){\makebox(0,0)[r]{\strut{} 500}}%
      \put(688,11606){\makebox(0,0)[r]{\strut{} 600}}%
      \put(688,11828){\makebox(0,0)[r]{\strut{} 700}}%
      \put(688,12051){\makebox(0,0)[r]{\strut{} 800}}%
      \put(688,12273){\makebox(0,0)[r]{\strut{} 900}}%
      \put(784,10556){\makebox(0,0){\strut{} 1}}%
      \put(2013,10556){\makebox(0,0){\strut{} 2}}%
      \put(3243,10556){\makebox(0,0){\strut{} 3}}%
      \put(4472,10556){\makebox(0,0){\strut{} 4}}%
      \put(128,11494){\rotatebox{-270}{\makebox(0,0){\strut{}Received data [MB]}}}%
      \put(2628,10316){\makebox(0,0){\strut{}Number of active paths}}%
      \put(2628,12513){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,8165){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,8387){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,8610){\makebox(0,0)[r]{\strut{} 30}}%
      \put(592,8832){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,9055){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,9277){\makebox(0,0)[r]{\strut{} 60}}%
      \put(592,9500){\makebox(0,0)[r]{\strut{} 70}}%
      \put(592,9722){\makebox(0,0)[r]{\strut{} 80}}%
      \put(688,8005){\makebox(0,0){\strut{} 1}}%
      \put(1949,8005){\makebox(0,0){\strut{} 2}}%
      \put(3211,8005){\makebox(0,0){\strut{} 3}}%
      \put(4472,8005){\makebox(0,0){\strut{} 4}}%
      \put(128,8943){\rotatebox{-270}{\makebox(0,0){\strut{}Packets dropped ($\%$)}}}%
      \put(2580,7765){\makebox(0,0){\strut{}Number of active paths}}%
      \put(2580,9962){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,5744){\makebox(0,0)[r]{\strut{} 28}}%
      \put(592,6004){\makebox(0,0)[r]{\strut{} 32}}%
      \put(592,6263){\makebox(0,0)[r]{\strut{} 36}}%
      \put(592,6523){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,6783){\makebox(0,0)[r]{\strut{} 44}}%
      \put(592,7042){\makebox(0,0)[r]{\strut{} 48}}%
      \put(688,5454){\makebox(0,0){\strut{} 1}}%
      \put(1949,5454){\makebox(0,0){\strut{} 2}}%
      \put(3211,5454){\makebox(0,0){\strut{} 3}}%
      \put(4472,5454){\makebox(0,0){\strut{} 4}}%
      \put(128,6393){\rotatebox{-270}{\makebox(0,0){\strut{}Average delay [ms]}}}%
      \put(2580,5214){\makebox(0,0){\strut{}Number of active paths}}%
      \put(2580,7412){\makebox(0,0){\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,3063){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,3375){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,3686){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,3998){\makebox(0,0)[r]{\strut{} 30}}%
      \put(592,4309){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,4621){\makebox(0,0)[r]{\strut{} 50}}%
      \put(688,2903){\makebox(0,0){\strut{} 1}}%
      \put(1949,2903){\makebox(0,0){\strut{} 2}}%
      \put(3211,2903){\makebox(0,0){\strut{} 3}}%
      \put(4472,2903){\makebox(0,0){\strut{} 4}}%
      \put(128,3842){\rotatebox{-270}{\makebox(0,0){\strut{}Minimum delay [ms]}}}%
      \put(2580,2663){\makebox(0,0){\strut{}Number of active paths}}%
      \put(2580,4861){\makebox(0,0){\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(688,707){\makebox(0,0)[r]{\strut{} 100}}%
      \put(688,902){\makebox(0,0)[r]{\strut{} 200}}%
      \put(688,1097){\makebox(0,0)[r]{\strut{} 300}}%
      \put(688,1292){\makebox(0,0)[r]{\strut{} 400}}%
      \put(688,1486){\makebox(0,0)[r]{\strut{} 500}}%
      \put(688,1681){\makebox(0,0)[r]{\strut{} 600}}%
      \put(688,1876){\makebox(0,0)[r]{\strut{} 700}}%
      \put(688,2071){\makebox(0,0)[r]{\strut{} 800}}%
      \put(784,352){\makebox(0,0){\strut{} 1}}%
      \put(2013,352){\makebox(0,0){\strut{} 2}}%
      \put(3243,352){\makebox(0,0){\strut{} 3}}%
      \put(4472,352){\makebox(0,0){\strut{} 4}}%
      \put(128,1291){\rotatebox{-270}{\makebox(0,0){\strut{}Maximum delay [ms]}}}%
      \put(2628,112){\makebox(0,0){\strut{}Number of active paths}}%
      \put(2628,2311){\makebox(0,0){\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-evaluation-scenario-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plots/scenario-4/evaluation-scenario-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4761.40,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,8165){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,8387){\makebox(0,0)[r]{\strut{} 25}}%
      \put(592,8610){\makebox(0,0)[r]{\strut{} 30}}%
      \put(592,8832){\makebox(0,0)[r]{\strut{} 35}}%
      \put(592,9055){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,9277){\makebox(0,0)[r]{\strut{} 45}}%
      \put(592,9500){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,9722){\makebox(0,0)[r]{\strut{} 55}}%
      \put(688,8005){\makebox(0,0){\strut{} 0}}%
      \put(1319,8005){\makebox(0,0){\strut{} 20}}%
      \put(1949,8005){\makebox(0,0){\strut{} 40}}%
      \put(2580,8005){\makebox(0,0){\strut{} 60}}%
      \put(3211,8005){\makebox(0,0){\strut{} 80}}%
      \put(3841,8005){\makebox(0,0){\strut{} 100}}%
      \put(4472,8005){\makebox(0,0){\strut{} 120}}%
      \put(128,8943){\rotatebox{-270}{\makebox(0,0){\strut{}Bitrate [kbit/s]}}}%
      \put(2580,7765){\makebox(0,0){\strut{}Time [s]}}%
      \put(2580,9962){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,5614){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,5926){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,6237){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,6549){\makebox(0,0)[r]{\strut{} 30}}%
      \put(592,6860){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,7172){\makebox(0,0)[r]{\strut{} 50}}%
      \put(688,5454){\makebox(0,0){\strut{} 0}}%
      \put(1319,5454){\makebox(0,0){\strut{} 20}}%
      \put(1949,5454){\makebox(0,0){\strut{} 40}}%
      \put(2580,5454){\makebox(0,0){\strut{} 60}}%
      \put(3211,5454){\makebox(0,0){\strut{} 80}}%
      \put(3841,5454){\makebox(0,0){\strut{} 100}}%
      \put(4472,5454){\makebox(0,0){\strut{} 120}}%
      \put(128,6393){\rotatebox{-270}{\makebox(0,0){\strut{}Delay [$\mu$s]}}}%
      \put(2580,5214){\makebox(0,0){\strut{}Time [s]}}%
      \put(2580,7412){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,3089){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,3344){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,3599){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,3855){\makebox(0,0)[r]{\strut{} 30}}%
      \put(592,4110){\makebox(0,0)[r]{\strut{} 40}}%
      \put(592,4366){\makebox(0,0)[r]{\strut{} 50}}%
      \put(592,4621){\makebox(0,0)[r]{\strut{} 60}}%
      \put(688,2903){\makebox(0,0){\strut{} 0}}%
      \put(1319,2903){\makebox(0,0){\strut{} 20}}%
      \put(1949,2903){\makebox(0,0){\strut{} 40}}%
      \put(2580,2903){\makebox(0,0){\strut{} 60}}%
      \put(3211,2903){\makebox(0,0){\strut{} 80}}%
      \put(3841,2903){\makebox(0,0){\strut{} 100}}%
      \put(4472,2903){\makebox(0,0){\strut{} 120}}%
      \put(128,3842){\rotatebox{-270}{\makebox(0,0){\strut{}Packet loss rate [packets/s]}}}%
      \put(2580,2663){\makebox(0,0){\strut{}Time [s]}}%
      \put(2580,4861){\makebox(0,0){\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,824){\makebox(0,0)[r]{\strut{} 5}}%
      \put(592,1136){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,1447){\makebox(0,0)[r]{\strut{} 15}}%
      \put(592,1759){\makebox(0,0)[r]{\strut{} 20}}%
      \put(592,2071){\makebox(0,0)[r]{\strut{} 25}}%
      \put(688,352){\makebox(0,0){\strut{} 0}}%
      \put(1319,352){\makebox(0,0){\strut{} 20}}%
      \put(1949,352){\makebox(0,0){\strut{} 40}}%
      \put(2580,352){\makebox(0,0){\strut{} 60}}%
      \put(3211,352){\makebox(0,0){\strut{} 80}}%
      \put(3841,352){\makebox(0,0){\strut{} 100}}%
      \put(4472,352){\makebox(0,0){\strut{} 120}}%
      \put(128,1291){\rotatebox{-270}{\makebox(0,0){\strut{}Background traffic [Mbit/s]}}}%
      \put(2580,112){\makebox(0,0){\strut{}Time [s]}}%
      \put(2580,2311){\makebox(0,0){\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-evaluation-scenario-4}}%
    \gplfronttext
  \end{picture}%
\endgroup

